Higgsing Transitions from Topological Field Theory & Non-Invertible Symmetry in Chern-Simons Matter Theories

Non-invertible one-form symmetries are naturally realized in (2+1)d topological quantum field theories. In this work, we consider the potential realization of such symmetries in (2+1)d conformal field theories, investigating whether gapless systems can exhibit similar symmetry structures. To that end, we discuss transitions between topological field theories in (2+1)d which are driven by the Higgs mechanism in Chern-Simons matter theories. Such transitions can be modeled mesoscopically by filling spacetime with a lattice-shaped domain wall network separating the two topological phases. Along the domain walls are coset conformal field theories describing gapless chiral modes trapped by a locally vanishing scalar mass. In this presentation, the one-form symmetries of the transition point can be deduced by using anyon condensation to track lines through the domain wall network. Using this framework, we discuss a variety of concrete examples of non-invertible one-form symmetry in fixed-point theories. For instance, $SU(k)_{2}$ Chern-Simons theory coupled to a scalar in the symmetric tensor representation produces a transition from an $SU(k)_{2}$ phase to an $SO(k)_{4}$ phase and has non-invertible one-form symmetry $PSU(2)_{-k}$ at the fixed point. We also discuss theories with $Spin(2N)$ and $E_{7}$ gauge groups manifesting other patterns of non-invertible one-form symmetry. In many of our examples, the non-invertible one-form symmetry is not a modular invariant TQFT on its own and thus is an intrinsic part of the fixed-point dynamics.

==> tikz/comu_algebra_commutativity.tex <==
\documentclass{standalone}
\usepackage{amsmath,amsfonts}
\usepackage{mytikz}
\begin{document}
\begin{tikzpicture}[scale=.6,baseline=1.2cm]
    \node[style=aR line, shape=coordinate] (U) at (0,3.7) {};
    \node[style=aR line, shape=coordinate] (J) at (0,2) {};
    \node[style=aR line, shape=coordinate] (L) at (-1,0) {};
    \node[style=aR line, shape=coordinate] (R) at (1,0) {};
    \draw[aR line, thick] (J) -- (L);
    \draw[aR line, thick] (J) -- (R);
    \draw[aR line, thick] (J) -- (U);
    \node[fill=black, circle, inner sep=0, minimum size=8pt] at (J) {};
    \node[anchor=south] at (U) {$\mathcal{B}$};
    \node[anchor=north east] at (L) {$\mathcal{B}$};
    \node[anchor=north west] at (R) {$\displaystyle\mathcal{B}$};
    \node[anchor=west,xshift=3pt] at (J) {$\mu$};
\end{tikzpicture}
\scalebox{1.5}{=}
\begin{tikzpicture}[baseline=1.2cm,scale=.6]
    \node[style=aR line, shape=coordinate] (U) at (0,3.7) {};
    \node[style=aR line, shape=coordinate] (J) at (0,2) {};
    \node[style=aR line, shape=coordinate] (L) at (-1,0) {};
    \node[style=aR line, shape=coordinate] (R) at (1,0) {};
    \draw[aR line, thick] (J) .. controls (0.5,1) .. (L);
    \draw[draw=white, line width=6pt] (J) .. controls (-0.5,1) .. (R);
    \draw[aR line, thick] (J) .. controls (-0.5,1) .. (R);
    \draw[aR line, thick] (J) -- (U);
    \node[fill=black, circle, inner sep=0, minimum size=8pt] at (J) {};
    \node[anchor=south] at (U) {$\mathcal{B}$};
    \node[anchor=north east] at (L) {$\mathcal{B}$};
    \node[anchor=north west] at (R) {$\displaystyle\mathcal{B}$};
    \node[anchor=west,xshift=3pt] at (J) {$\mu$};
\end{tikzpicture}
\end{document}


==> tikz/comu_algebra_junction.tex <==
\documentclass{standalone}
\usepackage{amsmath,amsfonts}
\usepackage{mytikz}
\begin{document}
\begin{tikzpicture}[baseline=1.2cm,scale=.6]
    \node[style=aR line, shape=coordinate] (U) at (0,3.7) {};
    \node[style=aR line, shape=coordinate] (J) at (0,2) {};
    \node[style=aR line, shape=coordinate] (L) at (-1,0) {};
    \node[style=aR line, shape=coordinate] (R) at (1,0) {};
    \draw[aR line, thick] (J) -- (L);
    \draw[aR line, thick] (J) -- (R);
    \draw[aR line, thick] (J) -- (U);
    \node[fill=black, circle, inner sep=0, minimum size=8pt] at (J) {};
    \node[anchor=south] at (U) {$\mathcal{B}$};
    \node[anchor=north east] at (L) {$\mathcal{B}$};
    \node[anchor=north west] at (R) {$\displaystyle\mathcal{B}=\oplus_i n_i \beta_i$};
    \node[anchor=west,xshift=5pt] at (J) {$\mu\in \mathrm{Hom}_{\mathcal{C}}(\mathcal{B}\otimes\mathcal{B},\mathcal{B})$};
\end{tikzpicture}
\scalebox{1.5}{:=}
\begin{tikzpicture}[baseline=1.2cm,scale=.6]
    \node[style=aR line, shape=coordinate] (U) at (0,3.7) {};
    \node[style=aR line, shape=coordinate] (J) at (0,2) {};
    \node[style=aR line, shape=coordinate] (L) at (-1,0) {};
    \node[style=aR line, shape=coordinate] (R) at (1,0) {};
    \draw[aR line, thick] (J) -- (L);
    \draw[aR line, thick] (J) -- (R);
    \draw[aR line, thick] (J) -- (U);
    \node[fill=black, circle, inner sep=0, minimum size=8pt] at (J) {};
    \node[anchor=south] at (U) {$ \beta_i$};
    \node[anchor=north east] at (L) {$ \beta_j$};
    \node[anchor=north west] at (R) {$\beta_k$};
    \node[anchor=west,xshift=5pt] at (J) {$\mu_{ij}^k$};
    \node at (-2,2) {\scalebox{1.3}{$\displaystyle\bigoplus_{i,j,k}$}};
\end{tikzpicture}
\end{document}


==> tikz/lattice.tex <==
\documentclass{standalone}
\usepackage{mytikz}
\begin{document}
\begin{tikzpicture}
    % Define circle properties
    \tikzset{snake it/.style={decorate, decoration={snake, segment length=1mm, amplitude=0.5mm}}}
    \draw[draw=none, G tqft] (1-1.8, 0.9-1.95) rectangle +(3.6, 3.9);
    \begin{scope}
        \clip (1-1.8, 0.9-1.95) rectangle +(3.6, 3.9);
        \foreach \x in {-2, 0, 2, 4} {
            \foreach \y in {-2, 0, 2, 4} {
                \node[circle, coset line, H tqft, ultra thick, minimum size=.8cm] (c\x\y) at (0.75*\x, 0.75*\y) {};
                \node[H text] at (c\x\y) {$H_{\tilde{k}}$};
            }
        }
    \end{scope}
    % Add text outside the circles
    \node[G text] at (.75, .75) {$G_k$};
    % Indicate the size of the upper right circle
    \draw[|<->|] ($(c20)+(-.4,-.6)$) -- ++(.8,0) node[midway, below] {$R$};
    \node[red!50!blue, align=center] (coset) at (-2, 2.3) {chiral\\$G_k/H_{\tilde{k}}$ coset};
    \draw[->, thin, >= {Stealth[length=8pt, width=4pt]}, line width=1pt] (coset) ..controls ++(0,-.7) and ++(-.2,0) .. (-1.8,1.5) -- (c02);
    \node at (1,-1.5) {(a)};
\end{tikzpicture}
\hspace{2em}
\begin{tikzpicture}
    % Define circle properties
    \tikzset{snake it/.style={decorate, decoration={snake, segment length=1mm, amplitude=0.5mm}}}
    \draw[draw=none, G tqft] (.8-1.8, 0.9-1.95) rectangle +(3.6, 3.9);
    \begin{scope}
        \clip (.8-1.8, 0.9-1.95) rectangle +(3.6, 3.9);
        \foreach \x in {-2, 0, 2, 4} {
            \foreach \y in {-2, 0, 2, 4} {
                \node[circle, coset line, H tqft,  minimum size=1.45cm] (c\x\y) at (.75*\x, 0.75*\y) {};
                \node[red] at (c\x\y) {$H_{\tilde{k}}$};
            }
        }
    \end{scope}
    % Indicate the size of the upper right circle
    \node at (.75,-1.5) {(b)};
\end{tikzpicture}
\hspace{2em}
\begin{tikzpicture}
    % define circle properties
    \tikzset{snake it/.style={decorate, decoration={snake, segment length=1mm, amplitude=0.5mm}}}
    \draw[draw=none, G tqft] (.8-1.8, 0.9-1.95) rectangle +(3.6, 3.9);
    \begin{scope}
        \clip (.8-1.8, 0.9-1.95) rectangle +(3.6, 3.9);
        \foreach \x in {-2, 0, 2, 4} {
            \foreach \y in {-2, 0, 2, 4} {
                \node[circle, draw=red!50!blue, fill=red!20!white, snake it, ultra thick, minimum size=1.8cm] (c\x\y) at (.75*\x, 0.75*\y) {};
                \node[rectangle, draw=none, fill=red!20!white, minimum width=.9cm, minimum height=0.7cm] at ($(c\x\y)+(0,-0.75)$) {};
                \node[rectangle, draw=none, fill=red!20!white, minimum width=.7cm, minimum height=0.9cm] at ($(c\x\y)+(-.75,0)$) {};
            }
        }
    \end{scope}
    \node[red] at (c02) {$H_{\tilde{k}}$};

    \node at (.75,-1.5) {(c)};
    % Add phantom text to align the figures
    \node[red!50!blue, align=center] (coset) at (3.75, 0) {\phantom{$G_k/H_{\tilde{k}}$ coset}};
\end{tikzpicture}
\end{document}

==> tikz/lattice2.tex <==
\documentclass[dvipsnames]{standalone}
\usepackage{mytikz}
\begin{document}
\begin{tikzpicture}[scale=.7]
    \pgfmathsetmacro{\squareSize}{0.6} % Define the square size parameter
    \pgfmathsetmacro{\marginSize}{2-2*(\squareSize)} % Define the square size parameter
    % Define the H tqft rectangle
    \draw[H tqft,draw=none] (-3, -3) rectangle (3, 3);

    % Clip the scope to the H tqft rectangle
    \begin{scope}
        \clip (-3, -3) rectangle (3, 3);

        % Tile smaller G tqft rectangles with coset lines
        \foreach \x in {-2, 0, 2} {
                    \foreach \y in {-2, 0, 2} {
                        \draw[fill=white, draw=none ] (\x-\squareSize, \y-\squareSize) rectangle (\x+\squareSize, \y+\squareSize);
                        \draw[G tqft] (\x-\squareSize, \y-\squareSize) rectangle (\x+\squareSize, \y+\squareSize);
                        \draw[fill=none,coset line] (\x-\squareSize, \y-\squareSize) -- (\x+\squareSize, \y-\squareSize) -- (\x+\squareSize, \y+\squareSize+.1) -- (\x-\squareSize, \y+\squareSize+.1) -- (\x-\squareSize, \y-\squareSize);
                        \node[G text] at (\x, \y) {$G_k$};
                    }
                }
                \node[H text] at (-1,1) {$H_{\tilde{k}}$};
                \draw[|<->|,thick] (1-\marginSize/2,1+\marginSize/2) -- node[midway,anchor=north]{$W$} ++(\marginSize,0);
    \end{scope}
                \draw[|<->|,thick] (3,2) -- node[midway,anchor=west] {$L$} (3,0);
\end{tikzpicture}
\begin{tikzpicture}[scale=.7]
    \pgfmathsetmacro{\squareSize}{0.75} % Define the square size parameter
    \pgfmathsetmacro{\marginSize}{2-2*(\squareSize)} % Define the square size parameter
    % Define the H tqft rectangle
    \draw[H tqft,draw=none] (-3, -3) rectangle (3, 3);

    % Clip the scope to the H tqft rectangle
    \begin{scope}
        \clip (-3, -3) rectangle (3, 3);

        % Tile smaller G tqft rectangles with coset lines
        \foreach \x in {-2, 0, 2} {
                    \foreach \y in {-2, 0, 2} {
                        \draw[fill=white, draw=none ] (\x-\squareSize, \y-\squareSize) rectangle (\x+\squareSize, \y+\squareSize);
                        \draw[G tqft] (\x-\squareSize, \y-\squareSize) rectangle (\x+\squareSize, \y+\squareSize);
                        \draw[fill=none,coset line] (\x-\squareSize, \y-\squareSize) -- (\x+\squareSize, \y-\squareSize) -- (\x+\squareSize, \y+\squareSize+.1) -- (\x-\squareSize, \y+\squareSize+.1) -- (\x-\squareSize, \y-\squareSize);
                        \node[G text] at (\x, \y) {$G_k$};
                    }
                }
    \end{scope}
\end{tikzpicture}
\hspace{1em}
\begin{tikzpicture}[scale=.7]
    \pgfmathsetmacro{\squareSize}{0.25} % Define the square size parameter
    \pgfmathsetmacro{\marginSize}{2-2*(\squareSize)} % Define the square size parameter
    % Define the H tqft rectangle
    \draw[H tqft,draw=none] (-3, -3) rectangle (3, 3);

    % Clip the scope to the H tqft rectangle
    \begin{scope}
        \clip (-3, -3) rectangle (3, 3);

        % Tile smaller G tqft rectangles with coset lines
        \foreach \x in {-2, 0, 2} {
                    \foreach \y in {-2, 0, 2} {
                        \draw[fill=white, draw=none ] (\x-\squareSize, \y-\squareSize) rectangle (\x+\squareSize, \y+\squareSize);
                        \draw[G tqft] (\x-\squareSize, \y-\squareSize) rectangle (\x+\squareSize, \y+\squareSize);
                        \draw[fill=none,coset line] (\x-\squareSize, \y-\squareSize) -- (\x+\squareSize, \y-\squareSize) -- (\x+\squareSize, \y+\squareSize) -- (\x-\squareSize, \y+\squareSize+.1) -- (\x-\squareSize, \y-\squareSize);
                    }
                }
                \node[H text] at (-1,1) {$H_{\tilde{k}}$};
    \end{scope}
\end{tikzpicture}
\end{document}

==> tikz/module_braid.tex <==
\documentclass[dvipsnames]{standalone}
\usepackage{amsmath,amsfonts}
\usepackage{mytikz}
\begin{document}
\begin{tikzpicture}[baseline=.8cm,xscale=.6,yscale=.4]
    \node[style=module line, shape=coordinate] (U) at (0,3.7) {};
    \node[style=module line, shape=coordinate] (J) at (0,2) {};
    \node[style=module line, shape=coordinate] (L) at (-1,0) {};
    \node[style=module line, shape=coordinate] (R) at (0,0) {};

    \coordinate (JR) at (0,1);
    \draw[module line, thick] (JR) -- (R);
    \draw[white, line width=5pt] (L) .. controls (.5,1-.2) .. (.5,1);
    \draw[aR line, thick] (L) .. controls (.5,1-.2) .. (.5,1) .. controls (.5,1+.2) and +(0,-.2) .. (-.5,1.5) .. controls +(0,.2) .. (J);
    \draw[white, line width=5pt] (J) -- (JR);
    \draw[module line, thick] (J) -- (JR);


    \draw[module line, thick] (J) -- (U);
    \node[fill=black, circle, inner sep=0, minimum size=8pt] at (J) {};
    \node[anchor=south] at (U) {$\mathcal{M}$};
    \node[anchor=north east] at (L) {$\mathcal{B}$};
    \node[anchor=north] at (R) {$\mathcal{M}$};
    \node[anchor=west,xshift=5pt] at (J) {$\tilde{\mu}$};
\end{tikzpicture}
\scalebox{1.5}{=}
\begin{tikzpicture}[baseline=.8cm,xscale=.6, yscale=.4]
    \node[style=module line, shape=coordinate] (U) at (0,3.7) {};
    \node[style=module line, shape=coordinate] (J) at (0,2) {};
    \node[style=module line, shape=coordinate] (L) at (-1,0) {};
    \node[style=module line, shape=coordinate] (R) at (0,0) {};

    \draw[module line, thick] (J) -- (R);
    \draw[aR line, thick] (J) -- (L);
    \draw[module line, thick] (J) -- (U);
    \node[fill=black, circle, inner sep=0, minimum size=8pt] at (J) {};
    \node[anchor=south] at (U) {$\mathcal{M}$};
    \node[anchor=north east] at (L) {$\mathcal{B}$};
    \node[anchor=north] at (R) {$\mathcal{M}$};
    \node[anchor=west,xshift=5pt] at (J) {$\tilde{\mu}$};
\end{tikzpicture}
\end{document}


==> tikz/module_junction.tex <==
\documentclass[dvipsnames]{standalone}
\usepackage{amsmath,amsfonts}
\usepackage{mytikz}
\begin{document}
\begin{tikzpicture}[baseline=1.2cm,xscale=.6,yscale=.4]
    \node[style=aR line, shape=coordinate] (U) at (0,3.7) {};
    \node[style=aR line, shape=coordinate] (J) at (0,2) {};
    \node[style=aR line, shape=coordinate] (L) at (-1,0) {};
    \node[style=aR line, shape=coordinate] (R) at (0,0) {};
    \draw[aR line, thick] (J) -- (L);
    \draw[module line, thick] (J) -- (R);
    \draw[module line, thick] (J) -- (U);
    \node[fill=black, circle, inner sep=0, minimum size=8pt] at (J) {};
    \node[anchor=south] at (U) {$\mathcal{M}$};
    \node[anchor=north east] at (L) {$\mathcal{B}$};
    \node[anchor=north] at (R) {$\mathcal{M}$};
    \node[anchor=west,xshift=5pt] at (J) {$\tilde{\mu}\in \mathrm{Hom}_{\mathcal{C}}(\mathcal{B}\otimes\mathcal{M},\mathcal{M})$};
\end{tikzpicture}
\end{document}

